Realizing nonholonomic dynamics as limit of friction forces

The classical question whether nonholonomic dynamics is realized as limit of friction forces was first posed by Carath\'eodory. It is known that, indeed, when friction forces are scaled to infinity, then nonholonomic dynamics is obtained as a singular limit. Our results are twofold. First, we formulate the problem in a differential geometric context. Using modern geometric singular perturbation theory in our proof, we then obtain a sharp statement on the convergence of solutions on infinite time intervals. Secondly, we set up an explicit scheme to approximate systems with large friction by a perturbation of the nonholonomic dynamics. The theory is illustrated in detail by studying analytically and numerically the Chaplygin sleigh as example. This approximation scheme offers a reduction in dimension and has potential use in applications.

==> chaplygin-sleigh.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{chaplygin-sleigh_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3582,1864)(1381,-2294)
\put(2566,-2221){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$x$}%
}}}}
\put(2071,-1141){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$y$}%
}}}}
\put(1396,-601){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$z$}%
}}}}
\put(3151,-961){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$a$}%
}}}}
\put(3781,-1231){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\end{picture}%


==> invar-NHdistrib3.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{invar-NHdistrib3_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4029,2826)(439,-1738)
\put(3691,-556){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$(q,\xi) \in \mathcal{D}$}%
}}}}
\put(1351,929){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$\eta$}%
}}}}
\put(4231,839){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$\textrm{T}Q$}%
}}}}
\put(586,434){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$Y_0$}%
}}}}
\put(2971,-286){\makebox(0,0)[lb]{\smash{{{\color[rgb]{1,0,0}$Y_\varepsilon|_{\mathcal{D}_\varepsilon}$}%
}}}}
\put(4141,254){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$\textrm{pr}$}%
}}}}
\put(3646,-916){\makebox(0,0)[lb]{\smash{{{\color[rgb]{1,0,0}$\mathcal{D}_\varepsilon$}%
}}}}
\put(2521,839){\makebox(0,0)[lb]{\smash{{{\color[rgb]{1,0,0}$\pi^{-1}(x)$}%
}}}}
\put(2521,-286){\makebox(0,0)[lb]{\smash{{{\color[rgb]{1,0,0}$x$}%
}}}}
\end{picture}%

